What makes nonholonomic integrators work?

A nonholonomic system is a mechanical system with velocity constraints not originating from position constraints; rolling without slipping is the typical example. A nonholonomic integrator is a numerical method specifically designed for nonholonomic systems. It has been observed numerically that many nonholonomic integrators exhibit excellent long-time behaviour when applied to various test problems. The excellent performance is often attributed to some underlying discrete version of the Lagrange--d'Alembert principle. Instead, in this paper, we give evidence that reversibility is behind the observed behaviour. Indeed, we show that many standard nonholonomic test problems have the structure of being foliated over reversible integrable systems. As most nonholonomic integrators preserve the foliation and the reversible structure, near conservation of the first integrals is a consequence of reversible KAM theory. Therefore, to fully evaluate nonholonomic integrators one has to consider also non-reversible nonholonomic systems. To this end we construct perturbed test problems that are integrable but no longer reversible (with respect to the standard reversibility map). Applying various nonholonomic integrators from the literature to these problems we observe that no method performs well on all problems. This further indicates that reversibility is the main mechanism behind near conservation of first integrals for nonholonomic integrators. A list of relevant open problems is given.

==> fig_cvt.tex <==
\documentclass{standalone}

% \usepackage{times}
\usepackage{tikz}
% \usetikzlibrary{calc}

\input{definitions}

\begin{document}

\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.7\textwidth]{figures/cvt.png}};
	% \node[anchor=south west, inner sep=0] (image) at (0.3\textwidth,0) {\includegraphics[width=0.3\textwidth]{part_sphere.pdf}};
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\coordinate (x1) at (0.625,0.155) {};
		\coordinate (x2) at (1.0,0.453) {};
		\coordinate (xi) at (0.84,0.312) {};
		\node[below right] at (x1) {$x_1$};
		\node[below right] at (x2) {$x_2$};
		\node[below right] at (xi) {$\zz$};
	\end{scope}
\end{tikzpicture}

\end{document}


==> fig_knife_edge.tex <==
\documentclass{standalone}

% \usepackage{times}
\usepackage{tikz}
% \usetikzlibrary{calc}

\input{definitions}

\begin{document}

\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\textwidth]{figures/knife_edge.png}};
	% \node[anchor=south west, inner sep=0] (image) at (0.3\textwidth,0) {\includegraphics[width=0.3\textwidth]{part_sphere.pdf}};
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\coordinate (x1) at (0.85,0.64) {};
		\coordinate (x2) at (0.75,0.857) {};
		\coordinate (xi) at (0.37,0.41) {};
		\node[below left] at (x1) {$x_1$};
		\node[left] at (x2) {$x_2$};
		\node[below left] at (xi) {$\zz$};
	\end{scope}
\end{tikzpicture}

\end{document}


==> fig_vert_disk.tex <==
\documentclass{standalone}

% \usepackage{times}
\usepackage{tikz}
% \usetikzlibrary{calc}

\input{definitions}

\begin{document}

\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\textwidth]{figures/vert_disk.png}};
	% \node[anchor=south west, inner sep=0] (image) at (0.3\textwidth,0) {\includegraphics[width=0.3\textwidth]{part_sphere.pdf}};
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\coordinate (x1) at (0.85,0.37) {};
		\coordinate (x2) at (0.765,0.51) {};
		\coordinate (x3) at (0.54,0.55) {};
		\coordinate (xi) at (0.38,0.32) {};
		\coordinate (z) at (0.91,0.76) {};
		\node[below left] at (x1) {$x_1$};
		\node[left] at (x2) {$x_2$};
		\node[below right] at (x3) {$x_3$};
		\node[below left] at (xi) {$\zz$};
		\node[above] at (z) {$z$};
	\end{scope}
\end{tikzpicture}

\end{document}


==> spiral.tex <==
% \documentclass[svgnames]{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{decorations.markings}
% 
% 
% \begin{document}

\newcommand*\spircircle[3]{
{	
\newcommand*\prad{#1}
\newcommand*\zvel{#2}

\addplot3+[,ytick=\empty,yticklabel=\empty,
  mark=none,
  thick,
  #3,
  domain=10:14.7*pi,
  samples=400,
  samples y=0,
]
({\prad*sin(0.28*pi*deg(x))},{\prad*cos(0.28*pi*deg(x)},{\zvel*x});

\addplot3+[,ytick=\empty,yticklabel=\empty,
  mark=none,
  thick,
  #3,
  domain=0:1,
  samples=400,
  samples y=0,
]
({\prad*sin(2*pi*deg(x))},{\prad*cos(2*pi*deg(x)},{0});
}
}

\begin{tikzpicture}
\begin{axis}[
 view={-10}{-30},
 axis lines=middle,
 zmax=60,
 hide axis,
 xmin = -15,
 xmax=20,
 ymin = -15,
 ymax=15,
 height=6cm,
 xtick=\empty,
 ytick=\empty,
 ztick=\empty
]

\spircircle{3}{1.7}{Black}
\spircircle{8}{2}{Gray}

\newcommand*\extent{12}
\draw (axis cs:\extent,-\extent,0) -- (axis cs:\extent,\extent,0) -- (axis cs:-\extent,\extent,0) -- (axis cs:-\extent,-\extent,0) -- cycle;

\node at (axis cs:\extent,-\extent,0) [right] {$\Downstairs$};


% \addplot3+[
%   mark options={color=MidnightBlue},
%   mark=*
% ] 
% coordinates {({\Point*sin(0.28*pi*deg(\Point))},{\Point*cos(0.28*pi*deg(\Point)},{\Point})};

% \addplot3+[
%   mark=none,
%   dashed,
%   domain=0:12*pi,
%   samples=100,
%   samples y=0
% ]  
% ({\Point*sin(0.28*pi*deg(\Point))},{\Point*cos(0.28*pi*deg(\Point)},{x});


% \addplot3[
%   mark=none,
%   dashed
% ]
% coordinates {(0,0,0) ({\Point*sin(0.28*pi*deg(\Point))},{\Point*cos(0.28*pi*deg(\Point)},{0})};
% 
% \draw[
% radius=80,
% decoration={
%   markings,
%   mark= at position 0.99 with {\arrow{latex}}
%   },
% postaction=decorate
% ] 
% (axis cs:0,10,0) arc[start angle=80,end angle=14] (axis cs:14,0,0);
% \node at (axis cs:20,0,30) {$P$};
% \node at (axis cs:20,17,0) {$\rho$};
% \node at (axis cs:24,0,7) {$z$};
% \node at (axis cs:7,12,0) {$\phi$};
\end{axis}
\end{tikzpicture}

% \end{document}

